Interpolating sequences and Carleson measures in the Hardy-Sobolev spaces of the ball in $C^n$

In this work we study Hardy Sobolev spaces in the ball of $C^n$ with respect to interpolating sequences and Carleson measures. We compare them with the classical Hardy spaces of the ball and we stress analogies and differences.

==> (inline-ps-0) <==
[begin] #1 #2 #3 setrgbcolor
